What can the observation of nonzero curvature tell us?

The eternally inflating multiverse provides a consistent framework to understand coincidences and fine-tuning in the universe. As such, it provides the possibility of finding another coincidence: if the amount of slow-roll inflation was only slightly more than the anthropic threshold, then spatial curvature might be measurable. We study this issue in detail, particularly focusing on the question: "If future observations reveal nonzero curvature, what can we conclude?" We find that whether an observable signal arises or not depends crucially on three issues: the cosmic history just before the observable inflation, the measure adopted to define probabilities, and the nature of the correlation between the tunneling and slow-roll parts of the potential. We find that if future measurements find positive curvature at \Omega_k < -10^-4, then the framework of the eternally inflating multiverse is excluded with high significance. If the measurements instead reveal negative curvature at \Omega_k > 10^-4, then we can conclude (1) diffusive (new or chaotic) eternal inflation did not occur in our immediate past; (2) our universe was born by a bubble nucleation; (3) the probability measure does not reward volume increase; and (4) the origin of the observed slow-roll inflation is an accidental feature of the potential, not due to a theoretical mechanism. Discovery of \Omega_k > 10^-4 would also give us nontrivial information about the correlation between tunneling and slow-roll; e.g. a strong correlation favoring large N would be excluded in certain measures. We also ask whether the current constraint on \Omega_k is consistent with multiverse expectations, finding that the answer is yes, except for certain cases. In the course of this work we were led to consider vacuum decay branching ratios, and found that it is more likely than one might guess that the decays are dominated by a single channel.

==> potential.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(129,834){\makebox(0,0){\large $V(\varphi)$}}
\put(1321,62){\makebox(0,0){\large $\varphi$}}
\put(312,462){\makebox(0,0){parent}}
\put(312,427){\makebox(0,0){vacuum}}
\put(1165,68){\makebox(0,0){child(our)}}
\put(1165,31){\makebox(0,0){vacuum}}
\put(308,516){\makebox(0,0){$\bullet$}}
\put(854,250){\makebox(0,0){slow-roll}}
\multiput(335.00,504.92)(2.538,-0.498){85}{\rule{2.118pt}{0.120pt}}
\multiput(335.00,505.17)(217.604,-44.000){2}{\rule{1.059pt}{0.400pt}}
\put(557,462){\vector(4,-1){0}}
\put(250,793){\usebox{\plotpoint}}
\multiput(250.58,773.49)(0.491,-5.968){17}{\rule{0.118pt}{4.700pt}}
\multiput(249.17,783.24)(10.000,-105.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(260.58,663.97)(0.491,-4.248){17}{\rule{0.118pt}{3.380pt}}
\multiput(259.17,670.98)(10.000,-74.985){2}{\rule{0.400pt}{1.690pt}}
\multiput(270.58,586.62)(0.491,-2.789){17}{\rule{0.118pt}{2.260pt}}
\multiput(269.17,591.31)(10.000,-49.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(280.58,536.27)(0.491,-1.642){17}{\rule{0.118pt}{1.380pt}}
\multiput(279.17,539.14)(10.000,-29.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(290.58,507.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(289.17,508.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(300.00,493.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(300.00,494.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(310.00,492.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(310.00,491.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(320.58,500.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(319.17,500.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(330.58,513.00)(0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(329.17,513.00)(10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(340.58,531.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(339.17,531.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(350.58,551.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(349.17,551.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(360.58,572.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(359.17,572.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(370.58,592.00)(0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(369.17,592.00)(10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(380.58,610.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(379.17,610.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(390.58,625.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(389.17,625.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(400.00,638.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(400.00,637.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(410.00,648.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(410.00,647.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(420,654.17){\rule{2.100pt}{0.400pt}}
\multiput(420.00,653.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(440.00,654.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(440.00,655.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(450.00,650.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(450.00,651.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(460.00,643.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(460.00,644.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(470.58,633.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(469.17,634.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(480.58,621.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(479.17,622.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(490.58,607.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(489.17,608.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(500.58,591.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(499.17,593.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(510.58,574.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(509.17,576.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(520.58,556.43)(0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(519.17,558.22)(10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(530.58,537.43)(0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(529.17,539.22)(10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(540.58,518.43)(0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(539.17,520.22)(10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(550.58,499.43)(0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(549.17,501.22)(10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(560.58,480.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(559.17,482.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(570.58,462.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(569.17,464.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(581.58,444.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(580.17,446.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(591.58,427.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(590.17,429.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(601.58,411.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(600.17,412.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(611.58,396.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(610.17,397.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(621.58,381.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(620.17,382.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(631.58,368.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(630.17,369.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(641.58,356.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(640.17,357.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(651.00,346.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(651.00,347.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(661.00,336.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(661.00,337.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(671.00,327.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(671.00,328.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(681.00,319.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(681.00,320.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(691.00,313.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(691.00,314.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(701.00,307.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(701.00,308.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(711.00,302.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(711.00,303.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(721.00,297.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(721.00,298.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(731.00,294.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(731.00,295.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(741,291.17){\rule{2.100pt}{0.400pt}}
\multiput(741.00,292.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(751,289.17){\rule{2.100pt}{0.400pt}}
\multiput(751.00,290.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(761,287.17){\rule{2.100pt}{0.400pt}}
\multiput(761.00,288.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(771,285.67){\rule{2.409pt}{0.400pt}}
\multiput(771.00,286.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(430.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(791,284.67){\rule{2.409pt}{0.400pt}}
\multiput(791.00,285.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(781.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(811,283.67){\rule{2.409pt}{0.400pt}}
\multiput(811.00,284.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(801.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(921,282.67){\rule{2.409pt}{0.400pt}}
\multiput(921.00,283.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(821.0,284.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(941,281.67){\rule{2.409pt}{0.400pt}}
\multiput(941.00,282.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(951,280.67){\rule{2.409pt}{0.400pt}}
\multiput(951.00,281.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(961,279.17){\rule{2.100pt}{0.400pt}}
\multiput(961.00,280.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(971,277.17){\rule{2.100pt}{0.400pt}}
\multiput(971.00,278.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(981.00,275.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(981.00,276.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(991.00,272.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(991.00,273.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1001.00,269.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1001.00,270.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1011.00,265.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1011.00,266.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1021.00,260.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1021.00,261.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1031.00,254.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1031.00,255.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1041.00,247.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1041.00,248.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1051.00,239.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1051.00,240.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1062.00,230.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1062.00,231.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1072.58,219.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(1071.17,220.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1082.58,207.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(1081.17,208.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1092.58,195.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1091.17,196.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1102.58,182.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(1101.17,183.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1112.58,168.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(1111.17,169.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1122.58,154.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1121.17,155.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1132.58,141.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1131.17,142.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1142.58,128.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1141.17,129.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1152.00,118.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1152.00,119.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1162.00,110.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1162.00,111.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1172,108.67){\rule{2.409pt}{0.400pt}}
\multiput(1172.00,108.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(1182.00,110.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1182.00,109.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1192.58,120.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(1191.17,120.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(1202.58,139.00)(0.491,1.642){17}{\rule{0.118pt}{1.380pt}}
\multiput(1201.17,139.00)(10.000,29.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(1212.58,171.00)(0.491,2.424){17}{\rule{0.118pt}{1.980pt}}
\multiput(1211.17,171.00)(10.000,42.890){2}{\rule{0.400pt}{0.990pt}}
\multiput(1222.58,218.00)(0.491,3.414){17}{\rule{0.118pt}{2.740pt}}
\multiput(1221.17,218.00)(10.000,60.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(1232.58,284.00)(0.491,4.613){17}{\rule{0.118pt}{3.660pt}}
\multiput(1231.17,284.00)(10.000,81.403){2}{\rule{0.400pt}{1.830pt}}
\put(931.0,283.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(129,834){\makebox(0,0){\large $V(\varphi)$}}
\put(1321,62){\makebox(0,0){\large $\varphi$}}
\put(312,462){\makebox(0,0){parent}}
\put(312,427){\makebox(0,0){vacuum}}
\put(1165,68){\makebox(0,0){child(our)}}
\put(1165,31){\makebox(0,0){vacuum}}
\put(308,516){\makebox(0,0){$\bullet$}}
\put(854,250){\makebox(0,0){slow-roll}}
\multiput(335.00,504.92)(2.538,-0.498){85}{\rule{2.118pt}{0.120pt}}
\multiput(335.00,505.17)(217.604,-44.000){2}{\rule{1.059pt}{0.400pt}}
\put(557,462){\vector(4,-1){0}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(609,446){\usebox{\plotpoint}}
\put(609.00,446.00){\usebox{\plotpoint}}
\put(620.18,428.53){\usebox{\plotpoint}}
\put(631.86,411.43){\usebox{\plotpoint}}
\put(643.87,394.55){\usebox{\plotpoint}}
\put(657.18,378.76){\usebox{\plotpoint}}
\put(671.28,363.72){\usebox{\plotpoint}}
\put(686.42,349.58){\usebox{\plotpoint}}
\put(703.25,337.88){\usebox{\plotpoint}}
\put(721.14,327.43){\usebox{\plotpoint}}
\put(740.20,319.60){\usebox{\plotpoint}}
\put(760.09,313.73){\usebox{\plotpoint}}
\put(780.35,310.00){\usebox{\plotpoint}}
\put(800.86,308.00){\usebox{\plotpoint}}
\put(821.45,307.00){\usebox{\plotpoint}}
\put(842.04,306.00){\usebox{\plotpoint}}
\put(862.80,306.00){\usebox{\plotpoint}}
\put(883.55,306.00){\usebox{\plotpoint}}
\put(904.31,306.00){\usebox{\plotpoint}}
\put(925.07,306.00){\usebox{\plotpoint}}
\put(945.73,305.42){\usebox{\plotpoint}}
\put(947,305){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(129,834){\makebox(0,0){\large $V(\varphi)$}}
\put(1321,62){\makebox(0,0){\large $\varphi$}}
\put(312,462){\makebox(0,0){parent}}
\put(312,427){\makebox(0,0){vacuum}}
\put(1165,68){\makebox(0,0){child(our)}}
\put(1165,31){\makebox(0,0){vacuum}}
\put(308,516){\makebox(0,0){$\bullet$}}
\put(854,250){\makebox(0,0){slow-roll}}
\multiput(335.00,504.92)(2.538,-0.498){85}{\rule{2.118pt}{0.120pt}}
\multiput(335.00,505.17)(217.604,-44.000){2}{\rule{1.059pt}{0.400pt}}
\put(557,462){\vector(4,-1){0}}
\put(947,304){\vector(1,0){21}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(221,87){\usebox{\plotpoint}}
\put(221.0,87.0){\rule[-0.600pt]{1.200pt}{185.975pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(129,834){\makebox(0,0){\large $V(\varphi)$}}
\put(1321,62){\makebox(0,0){\large $\varphi$}}
\put(312,462){\makebox(0,0){parent}}
\put(312,427){\makebox(0,0){vacuum}}
\put(1165,68){\makebox(0,0){child(our)}}
\put(1165,31){\makebox(0,0){vacuum}}
\put(308,516){\makebox(0,0){$\bullet$}}
\put(854,250){\makebox(0,0){slow-roll}}
\multiput(335.00,504.92)(2.538,-0.498){85}{\rule{2.118pt}{0.120pt}}
\multiput(335.00,505.17)(217.604,-44.000){2}{\rule{1.059pt}{0.400pt}}
\put(557,462){\vector(4,-1){0}}
\put(947,304){\vector(1,0){21}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(221,859){\usebox{\plotpoint}}
\put(221,859){\usebox{\plotpoint}}
\put(221,855.01){\rule{0.241pt}{1.200pt}}
\multiput(221.00,855.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(221.0,858.0){\usebox{\plotpoint}}
\put(222,857){\usebox{\plotpoint}}
\put(222,857){\usebox{\plotpoint}}
\put(222.0,856.0){\usebox{\plotpoint}}
\put(222.0,856.0){\usebox{\plotpoint}}
\put(223.0,854.0){\usebox{\plotpoint}}
\put(223.0,854.0){\usebox{\plotpoint}}
\put(224.0,852.0){\usebox{\plotpoint}}
\put(224.0,852.0){\usebox{\plotpoint}}
\put(225.0,850.0){\usebox{\plotpoint}}
\put(225.0,850.0){\usebox{\plotpoint}}
\put(226.0,848.0){\usebox{\plotpoint}}
\put(226.0,848.0){\usebox{\plotpoint}}
\put(227.0,846.0){\usebox{\plotpoint}}
\put(227.0,846.0){\usebox{\plotpoint}}
\put(228.0,844.0){\usebox{\plotpoint}}
\put(228.0,844.0){\usebox{\plotpoint}}
\put(229.0,842.0){\usebox{\plotpoint}}
\put(229.0,842.0){\usebox{\plotpoint}}
\put(230,838.01){\rule{0.241pt}{1.200pt}}
\multiput(230.00,838.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(230.0,841.0){\usebox{\plotpoint}}
\put(231,840){\usebox{\plotpoint}}
\put(231,840){\usebox{\plotpoint}}
\put(231,836.01){\rule{0.241pt}{1.200pt}}
\multiput(231.00,836.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(231.0,839.0){\usebox{\plotpoint}}
\put(232,838){\usebox{\plotpoint}}
\put(232,838){\usebox{\plotpoint}}
\put(232,834.01){\rule{0.241pt}{1.200pt}}
\multiput(232.00,834.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(232.0,837.0){\usebox{\plotpoint}}
\put(233,836){\usebox{\plotpoint}}
\put(233,836){\usebox{\plotpoint}}
\put(233.0,835.0){\usebox{\plotpoint}}
\put(233.0,835.0){\usebox{\plotpoint}}
\put(234.0,833.0){\usebox{\plotpoint}}
\put(234.0,833.0){\usebox{\plotpoint}}
\put(235.0,831.0){\usebox{\plotpoint}}
\put(235.0,831.0){\usebox{\plotpoint}}
\put(236.0,829.0){\usebox{\plotpoint}}
\put(236.0,829.0){\usebox{\plotpoint}}
\put(237.0,828.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(129,834){\makebox(0,0){\large $V(\varphi)$}}
\put(1321,62){\makebox(0,0){\large $\varphi$}}
\put(312,462){\makebox(0,0){parent}}
\put(312,427){\makebox(0,0){vacuum}}
\put(1165,68){\makebox(0,0){child(our)}}
\put(1165,31){\makebox(0,0){vacuum}}
\put(308,516){\makebox(0,0){$\bullet$}}
\put(854,250){\makebox(0,0){slow-roll}}
\multiput(335.00,504.92)(2.538,-0.498){85}{\rule{2.118pt}{0.120pt}}
\multiput(335.00,505.17)(217.604,-44.000){2}{\rule{1.059pt}{0.400pt}}
\put(557,462){\vector(4,-1){0}}
\put(947,304){\vector(1,0){21}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(221,859){\usebox{\plotpoint}}
\put(221,859){\usebox{\plotpoint}}
\put(220,856.01){\rule{0.241pt}{1.200pt}}
\multiput(220.50,856.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(220,858){\usebox{\plotpoint}}
\put(220,858){\usebox{\plotpoint}}
\put(219,854.01){\rule{0.241pt}{1.200pt}}
\multiput(219.50,854.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(220.0,857.0){\usebox{\plotpoint}}
\put(219,856){\usebox{\plotpoint}}
\put(219,856){\usebox{\plotpoint}}
\put(219,856){\usebox{\plotpoint}}
\put(219.0,855.0){\usebox{\plotpoint}}
\put(218.0,855.0){\usebox{\plotpoint}}
\put(218.0,853.0){\usebox{\plotpoint}}
\put(217.0,853.0){\usebox{\plotpoint}}
\put(217.0,851.0){\usebox{\plotpoint}}
\put(216.0,851.0){\usebox{\plotpoint}}
\put(216.0,849.0){\usebox{\plotpoint}}
\put(215.0,849.0){\usebox{\plotpoint}}
\put(215.0,847.0){\usebox{\plotpoint}}
\put(214.0,847.0){\usebox{\plotpoint}}
\put(214.0,845.0){\usebox{\plotpoint}}
\put(213.0,845.0){\usebox{\plotpoint}}
\put(213.0,843.0){\usebox{\plotpoint}}
\put(212.0,843.0){\usebox{\plotpoint}}
\put(212.0,841.0){\usebox{\plotpoint}}
\put(211.0,841.0){\usebox{\plotpoint}}
\put(210,837.01){\rule{0.241pt}{1.200pt}}
\multiput(210.50,837.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(211.0,840.0){\usebox{\plotpoint}}
\put(210,839){\usebox{\plotpoint}}
\put(210,839){\usebox{\plotpoint}}
\put(209,835.01){\rule{0.241pt}{1.200pt}}
\multiput(209.50,835.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(210.0,838.0){\usebox{\plotpoint}}
\put(209,837){\usebox{\plotpoint}}
\put(209,837){\usebox{\plotpoint}}
\put(208,833.01){\rule{0.241pt}{1.200pt}}
\multiput(208.50,833.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(209.0,836.0){\usebox{\plotpoint}}
\put(208,835){\usebox{\plotpoint}}
\put(208,835){\usebox{\plotpoint}}
\put(208.0,834.0){\usebox{\plotpoint}}
\put(207.0,834.0){\usebox{\plotpoint}}
\put(207.0,832.0){\usebox{\plotpoint}}
\put(206.0,832.0){\usebox{\plotpoint}}
\put(206.0,830.0){\usebox{\plotpoint}}
\put(205.0,830.0){\usebox{\plotpoint}}
\put(205.0,828.0){\usebox{\plotpoint}}
\put(204.0,828.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(129,834){\makebox(0,0){\large $V(\varphi)$}}
\put(1321,62){\makebox(0,0){\large $\varphi$}}
\put(312,462){\makebox(0,0){parent}}
\put(312,427){\makebox(0,0){vacuum}}
\put(1165,68){\makebox(0,0){child(our)}}
\put(1165,31){\makebox(0,0){vacuum}}
\put(308,516){\makebox(0,0){$\bullet$}}
\put(854,250){\makebox(0,0){slow-roll}}
\multiput(335.00,504.92)(2.538,-0.498){85}{\rule{2.118pt}{0.120pt}}
\multiput(335.00,505.17)(217.604,-44.000){2}{\rule{1.059pt}{0.400pt}}
\put(557,462){\vector(4,-1){0}}
\put(947,304){\vector(1,0){21}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(200,103){\usebox{\plotpoint}}
\put(200.0,103.0){\rule[-0.600pt]{264.990pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(129,834){\makebox(0,0){\large $V(\varphi)$}}
\put(1321,62){\makebox(0,0){\large $\varphi$}}
\put(312,462){\makebox(0,0){parent}}
\put(312,427){\makebox(0,0){vacuum}}
\put(1165,68){\makebox(0,0){child(our)}}
\put(1165,31){\makebox(0,0){vacuum}}
\put(308,516){\makebox(0,0){$\bullet$}}
\put(854,250){\makebox(0,0){slow-roll}}
\multiput(335.00,504.92)(2.538,-0.498){85}{\rule{2.118pt}{0.120pt}}
\multiput(335.00,505.17)(217.604,-44.000){2}{\rule{1.059pt}{0.400pt}}
\put(557,462){\vector(4,-1){0}}
\put(947,304){\vector(1,0){21}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1300,103){\usebox{\plotpoint}}
\put(1300,103){\usebox{\plotpoint}}
\put(1299.0,103.0){\usebox{\plotpoint}}
\put(1299.0,103.0){\usebox{\plotpoint}}
\put(1297,102.01){\rule{0.241pt}{1.200pt}}
\multiput(1297.50,101.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1298.0,104.0){\usebox{\plotpoint}}
\put(1297,105){\usebox{\plotpoint}}
\put(1297,105){\usebox{\plotpoint}}
\put(1296.0,105.0){\usebox{\plotpoint}}
\put(1296.0,105.0){\usebox{\plotpoint}}
\put(1294.0,106.0){\usebox{\plotpoint}}
\put(1294.0,106.0){\usebox{\plotpoint}}
\put(1292,105.01){\rule{0.241pt}{1.200pt}}
\multiput(1292.50,104.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1293.0,107.0){\usebox{\plotpoint}}
\put(1292,108){\usebox{\plotpoint}}
\put(1292,108){\usebox{\plotpoint}}
\put(1291.0,108.0){\usebox{\plotpoint}}
\put(1291.0,108.0){\usebox{\plotpoint}}
\put(1289.0,109.0){\usebox{\plotpoint}}
\put(1289.0,109.0){\usebox{\plotpoint}}
\put(1287,108.01){\rule{0.241pt}{1.200pt}}
\multiput(1287.50,107.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1288.0,110.0){\usebox{\plotpoint}}
\put(1287,111){\usebox{\plotpoint}}
\put(1287,111){\usebox{\plotpoint}}
\put(1286.0,111.0){\usebox{\plotpoint}}
\put(1286.0,111.0){\usebox{\plotpoint}}
\put(1284.0,112.0){\usebox{\plotpoint}}
\put(1284.0,112.0){\usebox{\plotpoint}}
\put(1282,111.01){\rule{0.241pt}{1.200pt}}
\multiput(1282.50,110.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1283.0,113.0){\usebox{\plotpoint}}
\put(1282,114){\usebox{\plotpoint}}
\put(1282,114){\usebox{\plotpoint}}
\put(1282,114){\usebox{\plotpoint}}
\put(1281.0,114.0){\usebox{\plotpoint}}
\put(1281.0,114.0){\usebox{\plotpoint}}
\put(1279.0,115.0){\usebox{\plotpoint}}
\put(1279.0,115.0){\usebox{\plotpoint}}
\put(1277.0,116.0){\usebox{\plotpoint}}
\put(1277.0,116.0){\usebox{\plotpoint}}
\put(1276.0,117.0){\usebox{\plotpoint}}
\put(1276.0,117.0){\usebox{\plotpoint}}
\put(1274.0,118.0){\usebox{\plotpoint}}
\put(1274.0,118.0){\usebox{\plotpoint}}
\put(1272.0,119.0){\usebox{\plotpoint}}
\put(1272.0,119.0){\usebox{\plotpoint}}
\put(1271.0,120.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(129,834){\makebox(0,0){\large $V(\varphi)$}}
\put(1321,62){\makebox(0,0){\large $\varphi$}}
\put(312,462){\makebox(0,0){parent}}
\put(312,427){\makebox(0,0){vacuum}}
\put(1165,68){\makebox(0,0){child(our)}}
\put(1165,31){\makebox(0,0){vacuum}}
\put(308,516){\makebox(0,0){$\bullet$}}
\put(854,250){\makebox(0,0){slow-roll}}
\multiput(335.00,504.92)(2.538,-0.498){85}{\rule{2.118pt}{0.120pt}}
\multiput(335.00,505.17)(217.604,-44.000){2}{\rule{1.059pt}{0.400pt}}
\put(557,462){\vector(4,-1){0}}
\put(947,304){\vector(1,0){21}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1300,103){\usebox{\plotpoint}}
\put(1300,103){\usebox{\plotpoint}}
\put(1299.0,103.0){\usebox{\plotpoint}}
\put(1299.0,102.0){\usebox{\plotpoint}}
\put(1297,99.01){\rule{0.241pt}{1.200pt}}
\multiput(1297.50,99.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1298.0,102.0){\usebox{\plotpoint}}
\put(1297,101){\usebox{\plotpoint}}
\put(1297,101){\usebox{\plotpoint}}
\put(1296.0,101.0){\usebox{\plotpoint}}
\put(1296.0,100.0){\usebox{\plotpoint}}
\put(1294.0,100.0){\usebox{\plotpoint}}
\put(1294.0,99.0){\usebox{\plotpoint}}
\put(1292,96.01){\rule{0.241pt}{1.200pt}}
\multiput(1292.50,96.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1293.0,99.0){\usebox{\plotpoint}}
\put(1292,98){\usebox{\plotpoint}}
\put(1292,98){\usebox{\plotpoint}}
\put(1291.0,98.0){\usebox{\plotpoint}}
\put(1291.0,97.0){\usebox{\plotpoint}}
\put(1289.0,97.0){\usebox{\plotpoint}}
\put(1289.0,96.0){\usebox{\plotpoint}}
\put(1287,93.01){\rule{0.241pt}{1.200pt}}
\multiput(1287.50,93.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1288.0,96.0){\usebox{\plotpoint}}
\put(1287,95){\usebox{\plotpoint}}
\put(1287,95){\usebox{\plotpoint}}
\put(1286.0,95.0){\usebox{\plotpoint}}
\put(1286.0,94.0){\usebox{\plotpoint}}
\put(1284.0,94.0){\usebox{\plotpoint}}
\put(1284.0,93.0){\usebox{\plotpoint}}
\put(1282,90.01){\rule{0.241pt}{1.200pt}}
\multiput(1282.50,90.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1283.0,93.0){\usebox{\plotpoint}}
\put(1282,92){\usebox{\plotpoint}}
\put(1282,92){\usebox{\plotpoint}}
\put(1282,92){\usebox{\plotpoint}}
\put(1281.0,92.0){\usebox{\plotpoint}}
\put(1281.0,91.0){\usebox{\plotpoint}}
\put(1279.0,91.0){\usebox{\plotpoint}}
\put(1279.0,90.0){\usebox{\plotpoint}}
\put(1277.0,90.0){\usebox{\plotpoint}}
\put(1277.0,89.0){\usebox{\plotpoint}}
\put(1276.0,89.0){\usebox{\plotpoint}}
\put(1276.0,88.0){\usebox{\plotpoint}}
\put(1274.0,88.0){\usebox{\plotpoint}}
\put(1274.0,87.0){\usebox{\plotpoint}}
\put(1272.0,87.0){\usebox{\plotpoint}}
\put(1272.0,86.0){\usebox{\plotpoint}}
\put(1271.0,86.0){\usebox{\plotpoint}}
\end{picture}

